Do Vision-Language Models Represent Space and How? Evaluating Spatial Frame of Reference Under Ambiguities

Spatial expressions in situated communication can be ambiguous, as their meanings vary depending on the frames of reference (FoR) adopted by speakers and listeners. While spatial language understanding and reasoning by vision-language models (VLMs) have gained increasing attention, potential ambiguities in these models are still under-explored. To address this issue, we present the COnsistent Multilingual Frame Of Reference Test (COMFORT), an evaluation protocol to systematically assess the spatial reasoning capabilities of VLMs. We evaluate nine state-of-the-art VLMs using COMFORT. Despite showing some alignment with English conventions in resolving ambiguities, our experiments reveal significant shortcomings of VLMs: notably, the models (1) exhibit poor robustness and consistency, (2) lack the flexibility to accommodate multiple FoRs, and (3) fail to adhere to language-specific or culture-specific conventions in cross-lingual tests, as English tends to dominate other languages. With a growing effort to align vision-language models with human cognitive intuitions, we call for more attention to the ambiguous nature and cross-cultural diversity of spatial reasoning.

==> (inline-0) <==
\begin{tabular}{lRRRRRRRRRRRR}
    \toprule
    \multicolumn{1}{l}{} & \multicolumn{6}{c}{\texttt{Back}}                                                                                                                                                                                              & \multicolumn{6}{c}{\texttt{Front}}                                                                                                                                                                                                 \\
    \cmidrule(r){2-7}\cmidrule(r){8-13}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Same}                                                                                  & \multicolumn{3}{c}{Reversed}                                                                              & \multicolumn{3}{c}{Same}                                                                                  & \multicolumn{3}{c}{Reversed}                                                                                  \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
    \multicolumn{1}{l}{} & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\%     & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
    InstructBLIP-7B      & 47.2             & 58.4                                       & 45.6                                      & 47.2             & 53.8                                       & 39.0                                      & 47.2             & 47.5                                       & 31.6                                      & 47.2                 & 64.6                                       & 52.0                                      \\
    InstructBLIP-13B     & 47.2             & 55.9                                       & 40.9                                      & 47.2             & 56.6                                       & 45.5                                      & 47.2             & 60.0                                       & 46.0                                      & 47.2                 & 53.0                                       & 37.4                                      \\
    mBLIP                & 56.1             & 60.2                                       & 51.2                                      & 47.2             & 64.8                                       & 53.7                                      & 51.1             & 61.4                                       & 51.2                                      & 47.8                 & 58.0                                       & 47.9                                      \\
    GLaMM                & 47.2             & 71.1                                       & 58.3                                      & 47.2             & 46.3                                       & 33.3                                      & 47.2             & 55.4                                       & 43.9                                      & 47.2                 & 55.9                                       & 42.9                                      \\
    LLaVA-1.5-7B         & 47.2             & 66.7                                       & 54.0                                      & 47.2             & 47.0                                       & 32.9                                      & 47.2             & 71.0                                       & 59.1                                      & 47.2                 & 36.4                                       & 24.8                                      \\
    LLaVA-1.5-13B        & 47.2             & 73.8                                       & 61.8                                      & 47.2             & 36.3                                       & 19.2                                      & 42.8             & 67.3                                       & 56.0                                      & 51.7                 & 39.1                                       & 27.7                                      \\
    XComposer2           & 13.3             & 84.5                                       & 73.2                                      & 90.0             & 26.3                                       & 17.9                                      & 15.0             & 85.8                                       & 74.5                                      & 85.0                 & 31.6                                       & 20.7                                      \\
    MiniCPM-V            & 13.9             & 84.1                                       & 70.9                                      & 80.6             & 35.6                                       & 21.9                                      & 26.1             & 77.0                                       & 64.3                                      & 75.0                 & 35.3                                       & 26.9                                      \\
    GPT-4o               & 16.7             & 87.3                                       & 75.7                                      & 87.8             & 30.3                                       & 28.2                                      & 25.6             & 82.4                                       & 73.6                                      & 80.0                 & 40.2                                       & 32.0                                      \\
    \midrule
    \multicolumn{1}{l}{} & \multicolumn{6}{c}{\texttt{Left}}                                                                                                                                                                                              & \multicolumn{6}{c}{\texttt{Right}}                                                                                                                                                                                                 \\
    \cmidrule(r){2-7}\cmidrule(r){8-13}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Same}                                                                                  & \multicolumn{3}{c}{Reversed}                                                                              & \multicolumn{3}{c}{Same}                                                                                  & \multicolumn{3}{c}{Reversed}                                                                                  \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
    \multicolumn{1}{l}{} & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\%     & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
    InstructBLIP-7B      & 47.2             & 51.5                                       & 37.2                                      & 47.2             & 61.6                                       & 48.0                                      & 47.2             & 61.4                                       & 47.5                                      & 47.2                 & 52.0                                       & 37.8                                      \\
    InstructBLIP-13B     & 47.2             & 54.2                                       & 43.4                                      & 47.2             & 57.0                                       & 44.9                                      & 47.2             & 58.1                                       & 45.6                                      & 47.2                 & 52.5                                       & 41.6                                      \\
    mBLIP                & 47.2             & 59.8                                       & 52.4                                      & 47.2             & 64.2                                       & 53.5                                      & 47.8             & 65.7                                       & 54.6                                      & 47.8                 & 56.4                                       & 46.8                                      \\
    GLaMM                & 47.2             & 48.9                                       & 38.3                                      & 47.2             & 65.5                                       & 51.8                                      & 79.4             & 29.8                                       & 17.3                                      & 15.0                 & 76.2                                       & 63.7                                      \\
    LLaVA-1.5-7B         & 47.2             & 25.3                                       & 11.9                                      & 47.2             & 83.4                                       & 70.0                                      & 47.2             & 26.0                                       & 13.0                                      & 47.2                 & 80.9                                       & 68.5                                      \\
    LLaVA-1.5-13B        & 62.8             & 39.1                                       & 31.7                                      & 31.7             & 76.8                                       & 61.8                                      & 91.1             & 35.8                                       & 24.3                                      & 8.9                  & 79.3                                       & 64.3                                      \\
    XComposer2           & 97.8             & 11.3                                       & 20.1                                      & 3.3              & 95.6                                       & 80.9                                      & 96.7             & 15.2                                       & 21.3                                      & 3.3                  & 95.8                                       & 81.1                                      \\
    MiniCPM-V            & 86.1             & 27.7                                       & 19.7                                      & 9.4              & 88.1                                       & 74.1                                      & 82.2             & 32.7                                       & 21.1                                      & 12.2                 & 87.0                                       & 73.3                                      \\
    GPT-4o               & 94.4             & 20.4                                       & 24.3                                      & 11.1             & 92.6                                       & 80.8                                      & 94.4             & 19.0                                       & 25.1                                      & 11.1                 & 92.8                                       & 80.8                                      \\
    \midrule
    \multicolumn{1}{l}{} & \multicolumn{12}{c}{Aggregated}                                                                   \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Translated}                                                                            & \multicolumn{3}{c}{Rotated}                                                                               & \multicolumn{3}{c}{Reflected}                                                                             & \multicolumn{3}{c}{\multirow{2}{*}{Preferred Transform}}                                                      \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}
    \multicolumn{1}{l}{} & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc\% & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & \multicolumn{3}{c}{}                                                                                          \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}
InstructBLIP-7B      & 47.2             & 54.7                                       & 40.5                                      & 47.2             & 58.0                                       & 44.2                                      & 47.2             & 57.8                                       & 43.9                                      & \multicolumn{3}{c}{Not Significant}                                                                                         \\
InstructBLIP-13B     & 47.2             & 57.1                                       & 44.0                                      & 47.2             & 54.8                                       & 42.3                                      & 47.2             & 55.5                                       & 43.0                                      & \multicolumn{3}{c}{Not Significant}                                                                                         \\
mBLIP                & 50.6             & 61.8                                       & 52.3                                      & 47.5             & 60.9                                       & 50.5                                      & 47.5             & 62.1                                       & 52.1                                      & \multicolumn{3}{c}{Not Significant}                                                                                         \\
GLaMM                & 55.3             & 51.3                                       & 39.5                                      & 39.2             & 61.0                                       & 47.9                                      & 55.3             & 45.2                                       & 33.0                                      & \multicolumn{3}{c}{Reflected}                                                                                 \\
LLaVA-1.5-7B         & 47.2             & 47.3                                       & 34.5                                      & 47.2             & 61.9                                       & 49.0                                      & 47.2             & 33.7                                       & 20.7                                      & \multicolumn{3}{c}{Reflected}                                                                                 \\
LLaVA-1.5-13B        & 61.0             & 54.0                                       & 43.4                                      & 34.9             & 57.9                                       & 43.2                                      & 63.2             & 37.6                                       & 25.7                                      & \multicolumn{3}{c}{Reflected}                                                                                 \\
XComposer2           & 55.7             & 49.2                                       & 47.3                                      & 45.4             & 62.3                                       & 50.1                                      & 92.4             & 21.1                                       & 20.0                                      & \multicolumn{3}{c}{Reflected}                                                                                 \\
MiniCPM-V            & 52.1             & 55.4                                       & 44.0                                      & 44.3             & 61.5                                       & 49.1                                      & 81.0             & 32.8                                       & 22.4                                      & \multicolumn{3}{c}{Reflected}                                                                                 \\
GPT-4o               & 57.8             & 52.3                                       & 49.7                                      & 47.5             & 64.0                                       & 55.5                                      & 89.2             & 27.5                                       & 27.4                                      & \multicolumn{3}{c}{Reflected}                                                                                \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
    \toprule
    \multicolumn{1}{l}{} & \multicolumn{9}{c}{\texttt{Back}}                                                                                                                                                                                                                                                                                                          & \multicolumn{9}{c}{\texttt{Front}}                                                                                                                                                                                                                                                                                                         \\
    \cmidrule(r){2-10}\cmidrule(r){11-19}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    \multicolumn{1}{l}{} & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    InstructBLIP-7B      & 47.2               & 51.4                                      & 41.0                                     & 47.2               & 53.0                                      & 38.6                                     & 47.2               & 53.0                                      & 38.6                                     & 47.2               & 54.2                                      & 40.9                                     & 47.2               & 60.7                                      & 46.9                                     & 47.2               & 60.7                                      & 46.9                                     \\
    InstructBLIP-13B     & 47.2               & 43.5                                      & 32.9                                     & 47.2               & 48.9                                      & 34.4                                     & 47.2               & 48.9                                      & 34.4                                     & 47.2               & 66.5                                      & 52.5                                     & 47.2               & 61.1                                      & 48.5                                     & 47.2               & 61.1                                      & 48.5                                     \\
    mBLIP-BLOOMZ         & 52.8               & 62.1                                      & 52.2                                     & 52.8               & 63.9                                      & 53.2                                     & 52.8               & 63.9                                      & 53.2                                     & 52.8               & 56.4                                      & 45.3                                     & 52.8               & 55.5                                      & 44.6                                     & 52.8               & 55.5                                      & 44.6                                     \\
    GLaMM                & 47.2               & 45.6                                      & 31.9                                     & 47.2               & 51.0                                      & 38.8                                     & 47.2               & 51.0                                      & 38.8                                     & 47.2               & 37.9                                      & 24.8                                     & 47.2               & 69.6                                      & 57.1                                     & 47.2               & 69.6                                      & 57.1                                     \\
    LLaVA-1.5-7B         & 49.2               & 41.6                                      & 28.0                                     & 47.5               & 60.3                                      & 49.1                                     & 47.5               & 60.3                                      & 49.1                                     & 48.6               & 43.2                                      & 30.0                                     & 48.6               & 52.9                                      & 40.2                                     & 48.6               & 52.9                                      & 40.2                                     \\
    LLaVA-1.5-13B        & 50.8               & 36.8                                      & 20.9                                     & 48.6               & 54.7                                      & 43.0                                     & 48.6               & 54.7                                      & 43.0                                     & 47.2               & 46.5                                      & 34.5                                     & 47.2               & 47.3                                      & 32.6                                     & 47.2               & 47.3                                      & 32.6                                     \\
    XComposer2           & 91.4               & 25.0                                      & 12.7                                     & 53.6               & 59.9                                      & 49.3                                     & 53.6               & 59.9                                      & 49.3                                     & 87.8               & 26.6                                      & 15.2                                     & 55.0               & 59.3                                      & 48.3                                     & 55.0               & 59.3                                      & 48.3                                     \\
    MiniCPM-V            & 66.4               & 46.5                                      & 34.2                                     & 60.8               & 51.3                                      & 40.7                                     & 60.8               & 51.3                                      & 40.7                                     & 57.5               & 45.0                                      & 35.5                                     & 50.8               & 64.6                                      & 53.4                                     & 50.8               & 64.6                                      & 53.4                                     \\
    GPT-4o               & 64.2               & 49.1                                      & 38.3                                     & 66.4               & 45.4                                      & 36.7                                     & 66.4               & 45.4                                      & 36.7                                     & 58.1               & 54.8                                      & 43.1                                     & 53.6               & 61.0                                      & 50.2                                     & 53.6               & 61.0                                      & 50.2                                     \\
    \midrule
    \multicolumn{1}{l}{} & \multicolumn{9}{c}{\texttt{Left}}                                                                                                                                                                                                                                                                                                          & \multicolumn{9}{c}{\texttt{Right}}                                                                                                                                                                                                                                                                                                         \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    \multicolumn{1}{l}{} & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    InstructBLIP-7B      & 47.2               & 59.0                                      & 45.6                                     & 47.2               & 45.3                                      & 32.5                                     & 47.2               & 62.0                                      & 51.9                                     & 47.2               & 53.1                                      & 39.6                                     & 47.2               & 61.7                                      & 51.2                                     & 47.2               & 45.3                                      & 31.8                                     \\
    InstructBLIP-13B     & 47.2               & 59.7                                      & 47.8                                     & 47.2               & 70.2                                      & 56.2                                     & 47.2               & 39.6                                      & 27.8                                     & 47.2               & 53.6                                      & 40.6                                     & 47.2               & 39.5                                      & 27.6                                     & 47.2               & 70.8                                      & 56.6                                     \\
    mBLIP-BLOOMZ         & 52.8               & 58.2                                      & 47.8                                     & 52.8               & 59.7                                      & 47.6                                     & 52.8               & 58.4                                      & 48.1                                     & 52.8               & 57.7                                      & 45.4                                     & 52.8               & 60.6                                      & 48.4                                     & 52.8               & 53.8                                      & 42.4                                     \\
    GLaMM                & 75.8               & 22.3                                      & 11.7                                     & 46.4               & 62.0                                      & 51.1                                     & 52.5               & 62.3                                      & 51.1                                     & 60.8               & 41.8                                      & 27.5                                     & 44.7               & 68.5                                      & 57.4                                     & 53.1               & 58.7                                      & 48.7                                     \\
    LLaVA-1.5-7B         & 76.7               & 25.6                                      & 14.0                                     & 33.9               & 68.2                                      & 56.8                                     & 64.4               & 52.7                                      & 41.5                                     & 56.4               & 28.5                                      & 13.7                                     & 44.2               & 64.6                                      & 53.0                                     & 52.5               & 57.3                                      & 46.6                                     \\
    LLaVA-1.5-13B        & 81.7               & 23.7                                      & 13.4                                     & 42.2               & 65.0                                      & 53.5                                     & 57.2               & 58.5                                      & 47.4                                     & 86.7               & 26.8                                      & 14.3                                     & 47.8               & 64.0                                      & 53.6                                     & 52.2               & 59.9                                      & 49.3                                     \\
    XComposer2           & 95.0               & 18.8                                      & 18.8                                     & 45.6               & 70.5                                      & 61.2                                     & 54.4               & 64.0                                      & 53.7                                     & 96.1               & 17.1                                      & 16.5                                     & 47.8               & 68.1                                      & 58.4                                     & 52.2               & 64.6                                      & 54.5                                     \\
    MiniCPM-V            & 93.3               & 20.4                                      & 18.0                                     & 52.2               & 64.3                                      & 53.9                                     & 47.8               & 68.0                                      & 58.4                                     & 91.7               & 22.6                                      & 19.0                                     & 46.1               & 68.3                                      & 58.1                                     & 53.9               & 62.5                                      & 52.7                                     \\
    GPT-4o               & 78.6               & 42.1                                      & 34.7                                     & 48.1               & 69.4                                      & 59.3                                     & 51.9               & 65.8                                      & 56.5                                     & 93.9               & 21.8                                      & 24.3                                     & 52.8               & 67.0                                      & 57.3                                     & 47.2               & 71.0                                      & 61.7                                     \\
    \midrule
    \multicolumn{1}{l}{} & \multicolumn{18}{c}{Aggregated}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-19}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             & \multicolumn{9}{c}{\multirow{2}{*}{Preferred FoR}}                                                                                                                                                                                                                                                                                \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}
    \multicolumn{1}{l}{} & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & \multicolumn{9}{c}{}                                                                                                                                                                                                                                                                                                              \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-19}
    InstructBLIP-7B      & 47.2               & 54.4                                      & 41.8                                     & 47.2               & 55.2                                      & 42.3                                     & 47.2               & 55.2                                      & 42.3                                     & \multicolumn{9}{c}{Not Significant}                                                                                                                                                                                                                                                                                               \\
    InstructBLIP-13B     & 47.2               & 55.8                                      & 43.5                                     & 47.2               & 54.9                                      & 41.7                                     & 47.2               & 55.1                                      & 41.8                                     & \multicolumn{9}{c}{Not Significant}                                                                                                                                                                                                                                                                                               \\
    mBLIP-BLOOMZ         & 52.8               & 58.6                                      & 47.7                                     & 52.8               & 59.9                                      & 48.4                                     & 52.8               & 57.9                                      & 47.1                                     & \multicolumn{9}{c}{Not Significant}                                                                                                                                                                                                                                                                                               \\
    GLaMM                & 57.8               & 36.9                                      & 24.0                                     & 46.4               & 62.8                                      & 51.1                                     & 50.0               & 60.4                                      & 48.9                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                        \\
    LLaVA-1.5-7B         & 57.7               & 34.7                                      & 21.4                                     & 43.5               & 61.5                                      & 49.8                                     & 53.3               & 55.8                                      & 44.4                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                        \\
    LLaVA-1.5-13B        & 66.6               & 33.5                                      & 20.8                                     & 46.5               & 57.7                                      & 45.7                                     & 51.3               & 55.1                                      & 43.1                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                        \\
    XComposer2           & 92.6               & 21.9                                      & 15.8                                     & 50.5               & 64.4                                      & 54.3                                     & 53.8               & 61.9                                      & 51.4                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                        \\
    MiniCPM-V            & 77.2               & 33.7                                      & 26.7                                     & 52.5               & 62.1                                      & 51.5                                     & 53.3               & 61.6                                      & 51.3                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                        \\
    GPT-4o               & 73.7               & 42.0                                      & 35.1                                     & 55.2               & 60.7                                      & 50.9                                     & 54.8               & 60.8                                      & 51.3                                     & \multicolumn{9}{c}{Egocentric Relative}                                                                                                                                                                                                                                                                                                       \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
    \toprule
    \multicolumn{1}{l}{} & \multicolumn{9}{c}{\texttt{Back}}                                                                                                                                                                                                                                                                                                          & \multicolumn{9}{c}{\texttt{Front}}                                                                                                                                                                                                                                                                                                         \\
    \cmidrule(r){2-10}\cmidrule(r){11-19}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    \multicolumn{1}{l}{} & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    InstructBLIP-7B      & 47.2               & 56.4                                         & 45.1                                        & 47.2               & 54.3                                         & 41.2                                        & 47.2               & 56.0                                         & 42.8                                        & 47.2               & 56.2                                         & 42.0                                        & 47.2               & 56.4                                         & 43.6                                        & 47.2               & 56.3                                         & 43.3                                        \\
    InstructBLIP-13B     & 47.2               & 49.2                                         & 38.1                                        & 47.2               & 54.0                                         & 40.4                                        & 47.2               & 53.8                                         & 40.9                                        & 47.2               & 63.0                                         & 49.8                                        & 47.2               & 58.6                                         & 46.2                                        & 47.2               & 59.7                                         & 47.6                                        \\
    mBLIP-BLOOMZ         & 52.9               & 65.4                                         & 55.3                                        & 52.4               & 64.7                                         & 54.8                                        & 50.8               & 66.3                                         & 57.1                                        & 52.6               & 66.2                                         & 56.3                                        & 52.1               & 63.8                                         & 52.8                                        & 53.1               & 67.1                                         & 58.9                                        \\
    GLaMM                & 47.2               & 46.2                                         & 32.7                                        & 47.2               & 54.8                                         & 42.4                                        & 47.2               & 62.6                                         & 49.9                                        & 47.2               & 40.4                                         & 25.3                                        & 47.2               & 55.1                                         & 41.6                                        & 47.2               & 51.0                                         & 38.3                                        \\
    LLaVA-1.5-7B         & 49.0               & 41.6                                         & 27.6                                        & 47.4               & 56.3                                         & 45.7                                        & 46.2               & 66.7                                         & 55.0                                        & 47.5               & 39.4                                         & 25.2                                        & 47.4               & 52.9                                         & 39.8                                        & 47.2               & 41.1                                         & 27.5                                        \\
    LLaVA-1.5-13B        & 47.2               & 38.3                                         & 22.4                                        & 47.2               & 53.2                                         & 41.1                                        & 47.2               & 52.1                                         & 39.9                                        & 47.2               & 48.8                                         & 36.8                                        & 47.2               & 54.7                                         & 41.2                                        & 47.2               & 41.9                                         & 26.8                                        \\
    XComposer2           & 65.4               & 40.6                                         & 26.0                                        & 52.2               & 57.9                                         & 47.0                                        & 54.0               & 58.5                                         & 47.5                                        & 86.9               & 27.0                                         & 17.1                                        & 52.1               & 58.9                                         & 47.8                                        & 53.1               & 57.8                                         & 46.6                                        \\
    MiniCPM-V            & 55.7               & 48.6                                         & 36.0                                        & 46.9               & 57.7                                         & 45.9                                        & 53.8               & 47.4                                         & 36.3                                        & 54.7               & 45.9                                         & 35.0                                        & 52.2               & 58.4                                         & 45.9                                        & 52.2               & 58.5                                         & 46.9                                        \\
    GPT-4o               & 69.0               & 41.3                                         & 28.7                                        & 59.7               & 50.0                                         & 37.7                                        & 56.4               & 48.7                                         & 36.0                                        & 58.6               & 52.5                                         & 40.3                                        & 52.1               & 57.4                                         & 45.1                                        & 48.3               & 60.0                                         & 46.9                                        \\
    \midrule
    \multicolumn{1}{l}{} & \multicolumn{9}{c}{\texttt{Left}}                                                                                                                                                                                                                                                                                                          & \multicolumn{9}{c}{\texttt{Right}}                                                                                                                                                                                                                                                                                                         \\
    \cmidrule(r){2-10}\cmidrule(r){11-19}
    \multicolumn{1}{l}{} & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             & \multicolumn{3}{c}{Egocentric}                                                                                & \multicolumn{3}{c}{Intrinsic}                                                                               & \multicolumn{3}{c}{Addressee}                                                                             \\
    \cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    \multicolumn{1}{l}{} & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ & Acc$_{\%}$ & $\varepsilon^{\textrm{hemi}}_{\times 10^2}$ & $\varepsilon^{\textrm{cos}}_{\times 10^2}$ \\
    \cmidrule(r){1-1}\cmidrule(r){2-4}\cmidrule(r){5-7}\cmidrule(r){8-10}\cmidrule(r){11-13}\cmidrule(r){14-16}\cmidrule(r){17-19}
    InstructBLIP-7B      & 47.2               & 56.3                                         & 43.3                                        & 47.2               & 56.0                                         & 43.0                                        & 47.2               & 57.9                                         & 47.1                                        & 47.2               & 56.8                                         & 43.5                                        & 47.2               & 52.9                                         & 41.5                                        & 47.2               & 54.4                                         & 41.0                                        \\
    InstructBLIP-13B     & 47.2               & 58.0                                         & 46.2                                        & 47.2               & 61.7                                         & 48.7                                        & 47.2               & 46.5                                         & 33.8                                        & 47.2               & 53.5                                         & 41.1                                        & 47.2               & 49.8                                         & 37.6                                        & 47.2               & 62.6                                         & 49.4                                        \\
    mBLIP-BLOOMZ         & 51.4               & 65.6                                         & 55.4                                        & 46.4               & 67.0                                         & 56.4                                        & 47.2               & 64.6                                         & 54.8                                        & 50.7               & 65.3                                         & 54.4                                        & 48.2               & 63.5                                         & 52.8                                        & 47.2               & 62.9                                         & 52.3                                        \\
    GLaMM                & 47.2               & 29.6                                         & 16.9                                        & 47.2               & 57.7                                         & 45.8                                        & 47.2               & 53.7                                         & 41.5                                        & 47.2               & 34.3                                         & 18.3                                        & 47.2               & 58.7                                         & 47.1                                        & 47.2               & 53.2                                         & 41.6                                        \\
    LLaVA-1.5-7B         & 64.9               & 23.7                                         & 12.1                                        & 50.4               & 60.2                                         & 48.9                                        & 49.9               & 56.3                                         & 45.3                                        & 59.3               & 25.2                                         & 8.7                                         & 47.9               & 59.8                                         & 48.5                                        & 49.6               & 56.7                                         & 45.7                                        \\
    LLaVA-1.5-13B        & 47.2               & 29.2                                         & 18.3                                        & 47.2               & 59.5                                         & 47.0                                        & 47.2               & 53.5                                         & 41.2                                        & 64.7               & 32.1                                         & 17.9                                        & 47.4               & 61.6                                         & 50.7                                        & 48.5               & 58.6                                         & 47.8                                        \\
    XComposer2           & 95.6               & 18.4                                         & 16.4                                        & 49.7               & 64.8                                         & 54.5                                        & 54.0               & 62.4                                         & 51.3                                        & 94.4               & 19.2                                         & 15.7                                        & 49.9               & 64.9                                         & 54.8                                        & 51.8               & 64.3                                         & 53.8                                        \\
    MiniCPM-V            & 89.4               & 24.2                                         & 13.3                                        & 50.4               & 60.9                                         & 50.0                                        & 52.1               & 60.6                                         & 49.9                                        & 89.9               & 24.3                                         & 14.2                                        & 50.1               & 60.6                                         & 49.5                                        & 53.3               & 58.0                                         & 47.3                                        \\
    GPT-4o               & 91.7               & 24.0                                         & 22.8                                        & 52.5               & 60.1                                         & 48.6                                        & 46.7               & 59.9                                         & 47.6                                        & 93.9               & 22.1                                         & 20.5                                        & 49.2               & 59.4                                         & 47.0                                        & 45.1               & 61.0                                         & 49.1                                       \\
    \bottomrule
    \end{tabular}
\begin{tabular}{rlcccccccrlccccccc}
    \toprule
    \multirow{2}{*}{Code} & \multirow{2}{*}{Language} & \multirow{2}{*}{Intrinsic} & \multicolumn{3}{c}{Egocentric} & \multicolumn{3}{c}{Addressee} & \multirow{2}{*}{Code} & \multirow{2}{*}{Language} & \multirow{2}{*}{Intrinsic} & \multicolumn{3}{c}{Egocentric} & \multicolumn{3}{c}{Addressee} \\
    \cmidrule(r){4-6}\cmidrule(r){7-9}\cmidrule(r){13-15}\cmidrule(r){16-18}
                          &                           &                            & Ref.     & Rot.     & Tran.    & Ref.     & Rot.    & Tran.    &                       &                           &                            & Ref.     & Rot.     & Tran.    & Ref.     & Rot.    & Tran.    \\
    \cmidrule(r){1-2}\cmidrule(r){3-3}\cmidrule(r){4-6}\cmidrule(r){7-9}\cmidrule(r){10-11}\cmidrule(r){12-12}\cmidrule(r){13-15}\cmidrule(r){16-18}
    af                    & Afrikaans                 & 50.9                       & 33.7     & 57.8     & 49.2     & 56.6     & 55.5    & 57.5     & ku                    & Kurdish                   & 56.5                       & 49.5                 & 54.4                 & 53.1                 & 53.1                 & 55.2                 & 54.0                 \\
    ak                    & Akan                      & 51.8                       & 39.6     & 52.2     & 48.8     & 50.4     & 50.6    & 53.8     & la                    & Latin                     & 52.2                       & 43.9                 & 49.8                 & 55.5                 & 55.1                 & 50.8                 & 56.6                 \\
    am                    & Amharic                   & 52.1                       & 47.4     & 60.7     & 50.9     & 56.8     & 54.2    & 57.6     & lb                    & Luxembourgish             & 54.7                       & 35.6                 & 57.6                 & 50.3                 & 58.6                 & 53.0                 & 59.9                 \\
    ar                    & Arabic                    & 55.7                       & 35.8     & 59.0     & 51.0     & 56.6     & 55.8    & 59.8     & ln                    & Lingala                   & 52.6                       & 45.7                 & 50.3                 & 59.4                 & 54.6                 & 51.3                 & 58.0                 \\
    as                    & Assamese                  & 51.6                       & 40.8     & 55.3     & 51.6     & 48.8     & 52.8    & 56.0     & lo                    & Lao                       & 55.8                       & 40.1                 & 55.0                 & 53.7                 & 54.7                 & 55.7                 & 55.5                 \\
    az                    & Azerbaijani               & 49.8                       & 41.9     & 56.2     & 51.6     & 50.7     & 52.4    & 55.5     & lt                    & Lithuanian                & 54.4                       & 35.5                 & 58.3                 & 51.6                 & 57.4                 & 56.5                 & 59.1                 \\
    be                    & Belarusian                & 54.4                       & 39.7     & 61.7     & 46.5     & 51.1     & 51.9    & 58.9     & lv                    & Latvian                   & 55.8                       & 35.5                 & 57.7                 & 53.8                 & 57.9                 & 58.7                 & 58.8                 \\
    bg                    & Bulgarian                 & 56.9                       & 32.8     & 56.0     & 51.4     & 55.7     & 55.6    & 58.9     & mai                   & Maithili                  & 52.7                       & 39.8                 & 55.1                 & 49.9                 & 51.2                 & 50.6                 & 56.5                 \\
    bho                   & Bhojpuri                  & 51.5                       & 42.8     & 58.3     & 47.5     & 52.3     & 51.4    & 56.5     & mg                    & Malagasy                  & 47.1                       & 37.1                 & 52.2                 & 48.1                 & 53.1                 & 50.9                 & 53.5                 \\
    bn                    & Bengali                   & 55.8                       & 34.5     & 57.1     & 50.2     & 53.8     & 56.1    & 57.4     & mi                    & Maori                     & 52.0                       & 36.6                 & 58.5                 & 47.6                 & 52.0                 & 51.9                 & 58.1                 \\
    bs                    & Bosnian                   & 55.1                       & 35.2     & 58.5     & 49.6     & 54.3     & 53.1    & 59.4     & mk                    & Macedonian                & 54.8                       & 37.0                 & 59.1                 & 49.5                 & 56.5                 & 56.0                 & 58.1                 \\
    ca                    & Catalan                   & 55.6                       & 34.7     & 56.9     & 53.0     & 56.0     & 56.4    & 59.7     & mn                    & Mongolian                 & 54.1                       & 36.7                 & 56.8                 & 47.4                 & 54.7                 & 53.6                 & 54.7                 \\
    ceb                   & Cebuano                   & 52.9                       & 40.0     & 52.7     & 54.9     & 55.3     & 49.5    & 60.3     & mr                    & Marathi                   & 52.9                       & 34.5                 & 55.0                 & 48.3                 & 51.7                 & 52.4                 & 55.4                 \\
    ckb                   & Sorani          & 50.4                       & 36.1     & 53.3     & 50.6     & 50.3     & 52.0    & 56.3     & ms                    & Malay                     & 54.2                       & 33.1                 & 55.8                 & 50.5                 & 55.9                 & 55.4                 & 57.9                 \\
    co                    & Corsican                  & 57.6                       & 35.4     & 57.4     & 54.3     & 58.8     & 58.8    & 59.7     & mt                    & Maltese                   & 53.4                       & 37.5                 & 56.1                 & 49.2                 & 50.8                 & 53.8                 & 55.5                 \\
    cs                    & Czech                     & 56.4                       & 35.7     & 58.2     & 52.4     & 57.0     & 58.5    & 58.0     & my                    & Myanmar                   & 54.9                       & 39.3                 & 58.7                 & 51.8                 & 54.2                 & 56.1                 & 58.1                 \\
    cy                    & Welsh                     & 55.1                       & 36.7     & 59.5     & 48.7     & 54.9     & 54.8    & 58.5     & nb                    & Norwegian                 & 55.1                       & 34.7                 & 57.0                 & 52.1                 & 58.1                 & 57.6                 & 57.3                 \\
    da                    & Danish                    & 54.9                       & 33.0     & 55.2     & 53.1     & 57.6     & 58.3    & 56.9     & ne                    & Nepali                    & 53.1                       & 39.4                 & 58.4                 & 47.3                 & 52.9                 & 54.1                 & 54.0                 \\
    de                    & German                    & 55.7                       & 36.2     & 58.4     & 52.8     & 56.9     & 56.6    & 60.3     & nl                    & Dutch                     & 51.7                       & 34.5                 & 56.3                 & 48.3                 & 53.5                 & 51.6                 & 57.8                 \\
    el                    & Greek                     & 54.4                       & 34.4     & 57.1     & 52.2     & 57.1     & 57.5    & 57.7     & nso                   & Sepedi                    & 53.8                       & 42.6                 & 51.0                 & 57.1                 & 46.3                 & 54.2                 & 53.7                 \\
    en                    & English                   & 50.9                       & 35.8     & 57.3     & 53.7     & 58.8     & 51.3    & 58.8     & ny                    & Nyanja                    & 53.7                       & 34.5                 & 56.6                 & 48.0                 & 54.4                 & 52.8                 & 56.7                 \\
    eo                    & Esperanto                 & 58.0                       & 34.3     & 56.4     & 54.6     & 58.2     & 58.2    & 60.2     & om                    & Oromo                     & 51.1                       & 43.5                 & 57.3                 & 50.6                 & 54.9                 & 54.8                 & 52.9                 \\
    es                    & Spanish                   & 56.9                       & 36.2     & 58.1     & 53.3     & 57.0     & 58.5    & 59.0     & pl                    & Polish                    & 55.8                       & 32.9                 & 55.8                 & 52.5                 & 55.1                 & 55.1                 & 59.5                 \\
    et                    & Estonian                  & 53.7                       & 35.1     & 56.0     & 51.7     & 55.0     & 54.8    & 58.5     & ps                    & Pashto                    & 53.0                       & 34.6                 & 57.4                 & 48.9                 & 53.7                 & 54.6                 & 57.4                 \\
    eu                    & Basque                    & 56.8                       & 34.3     & 56.8     & 53.2     & 56.7     & 57.1    & 59.5     & pt                    & Portuguese                & 56.3                       & 35.9                 & 58.2                 & 51.9                 & 59.1                 & 59.3                 & 57.6                 \\
    fa                    & Persian                   & 55.8                       & 32.1     & 55.3     & 49.8     & 54.4     & 53.8    & 58.0     & ro                    & Romanian                  & 57.1                       & 34.8                 & 57.0                 & 53.8                 & 58.2                 & 58.6                 & 59.1                 \\
    fi                    & Finnish                   & 53.9                       & 33.7     & 56.7     & 50.8     & 56.3     & 56.1    & 57.6     & ru                    & Russian                   & 56.2                       & 36.9                 & 58.8                 & 53.0                 & 56.8                 & 56.3                 & 60.8                 \\
    fil                   & Filipino                  & 50.9                       & 31.1     & 54.1     & 49.2     & 54.3     & 54.0    & 55.7     & rw                    & Kinyarwanda               & 53.2                       & 35.2                 & 56.7                 & 48.9                 & 54.4                 & 54.1                 & 57.2                 \\
    fr                    & French                    & 58.0                       & 35.2     & 57.4     & 53.7     & 58.6     & 58.5    & 59.4     & sa                    & Sanskrit                  & 51.9                       & 41.2                 & 54.1                 & 51.9                 & 51.7                 & 56.4                 & 51.6                 \\
    fy                    & Frisian                   & 53.9                       & 38.2     & 58.9     & 49.6     & 53.4     & 53.2    & 59.2     & sd                    & Sindhi                    & 51.3                       & 40.3                 & 56.5                 & 49.1                 & 54.8                 & 49.8                 & 57.4                 \\
    ga                    & Irish                     & 54.0                       & 33.2     & 55.3     & 49.2     & 52.7     & 55.7    & 53.9     & si                    & Sinhala       & 52.4                       & 38.4                 & 54.6                 & 48.6                 & 53.4                 & 51.5                 & 56.6                 \\
    gd                    & Scots Gaelic              & 53.9                       & 35.4     & 58.5     & 49.6     & 54.7     & 55.8    & 58.1     & sk                    & Slovak                    & 56.1                       & 37.7                 & 57.1                 & 54.7                 & 57.2                 & 56.7                 & 59.8                 \\
    gl                    & Galician                  & 56.6                       & 37.1     & 59.0     & 53.4     & 57.9     & 57.9    & 60.0     & sl                    & Slovenian                 & 55.8                       & 36.5                 & 59.3                 & 49.5                 & 53.9                 & 54.3                 & 58.9                 \\
    gom                   & Konkani                   & 51.1                       & 53.1     & 55.5     & 50.5     & 52.5     & 54.9    & 51.8     & sn                    & Shona                     & 56.0                       & 34.7                 & 56.0                 & 52.2                 & 54.8                 & 55.6                 & 58.5                 \\
    gu                    & Gujarati                  & 52.6                       & 36.6     & 54.2     & 50.9     & 55.5     & 55.3    & 53.8     & so                    & Somali                    & 53.7                       & 34.3                 & 56.4                 & 48.2                 & 50.0                 & 51.6                 & 58.4                 \\
    ha                    & Hausa                     & 54.0                       & 41.0     & 56.1     & 53.0     & 52.8     & 55.3    & 56.1     & sq                    & Albanian                  & 53.6                       & 35.1                 & 56.4                 & 49.0                 & 52.6                 & 50.3                 & 60.1                 \\
    haw                   & Hawaiian                  & 55.3                       & 42.2     & 62.1     & 51.5     & 60.5     & 56.2    & 60.8     & sr                    & Serbian                   & 55.4                       & 34.5                 & 57.2                 & 50.9                 & 52.5                 & 55.0                 & 58.8                 \\
    he                    & Hebrew                    & 56.5                       & 36.4     & 58.8     & 52.5     & 57.1     & 56.5    & 60.3     & st                    & Sesotho                   & 53.9                       & 38.4                 & 55.4                 & 51.0                 & 51.3                 & 54.4                 & 55.8                 \\
    hi                    & Hindi                     & 52.5                       & 37.8     & 56.6     & 49.1     & 54.5     & 54.6    & 54.2     & su                    & Sundanese                 & 51.3                       & 36.7                 & 55.0                 & 50.0                 & 53.7                 & 50.4                 & 57.7                 \\
    ht                    & Haitian Creole            & 56.1                       & 36.0     & 58.3     & 53.6     & 58.4     & 58.2    & 59.6     & sv                    & Swedish                   & 54.0                       & 33.5                 & 56.7                 & 51.7                 & 55.8                 & 56.3                 & 58.2                 \\
    hu                    & Hungarian                 & 55.2                       & 35.0     & 57.5     & 50.7     & 56.1     & 56.8    & 56.7     & sw                    & Swahili                   & 55.3                       & 34.2                 & 56.8                 & 52.4                 & 57.2                 & 56.5                 & 58.4                 \\
    hy                    & Armenian                  & 52.2                       & 35.4     & 56.7     & 48.8     & 53.6     & 52.5    & 57.2     & ta                    & Tamil                     & 52.0                       & 40.4                 & 55.2                 & 51.1                 & 52.2                 & 52.9                 & 54.6                 \\
    id                    & Indonesian                & 55.9                       & 35.6     & 58.1     & 52.2     & 57.1     & 57.8    & 58.1     & tg                    & Tajik                     & 55.7                       & 36.7                 & 57.7                 & 49.7                 & 55.4                 & 56.6                 & 56.3                 \\
    ig                    & Igbo                      & 54.5                       & 33.8     & 56.7     & 47.4     & 53.6     & 53.2    & 55.3     & th                    & Thai                      & 55.5                       & 35.4                 & 57.9                 & 50.8                 & 56.2                 & 57.8                 & 57.3                 \\
    ilo                   & Ilocano                   & 50.8                       & 44.6     & 46.7     & 58.9     & 48.9     & 57.0    & 48.7     & tk                    & Turkmen                   & 52.3                       & 45.3                 & 59.0                 & 51.5                 & 52.6                 & 51.2                 & 59.1                 \\
    is                    & Icelandic                 & 55.9                       & 34.2     & 57.0     & 52.2     & 56.5     & 58.0    & 57.3     & tr                    & Turkish                   & 55.3                       & 33.6                 & 56.3                 & 50.8                 & 56.2                 & 57.0                 & 56.3                 \\
    it                    & Italian                   & 56.8                       & 35.6     & 57.6     & 53.6     & 57.9     & 58.2    & 59.6     & ts                    & Tsonga                    & 49.4                       & 44.6                 & 50.0                 & 53.7                 & 53.3                 & 51.5                 & 53.6                 \\
    ja                    & Japanese                  & 54.7                       & 34.5     & 56.9     & 50.4     & 54.4     & 55.9    & 57.3     & uk                    & Ukrainian                 & 56.6                       & 36.1                 & 58.8                 & 50.1                 & 56.8                 & 55.7                 & 59.7                 \\
    jv                    & Javanese                  & 53.5                       & 35.3     & 57.7     & 51.0     & 55.7     & 54.8    & 58.9     & ur                    & Urdu                      & 52.3                       & 34.6                 & 56.7                 & 49.7                 & 54.0                 & 55.1                 & 57.0                 \\
    ka                    & Georgian                  & 51.1                       & 34.8     & 54.3     & 50.6     & 52.0     & 54.0    & 55.3     & uz                    & Uzbek                     & 52.6                       & 34.5                 & 56.4                 & 48.1                 & 51.7                 & 53.2                 & 56.6                 \\
    kk                    & Kazakh                    & 52.6                       & 36.5     & 58.8     & 50.4     & 54.0     & 56.1    & 56.9     & vi                    & Vietnamese                & 53.9                       & 34.6                 & 58.5                 & 48.6                 & 55.7                 & 56.1                 & 56.8                 \\
    km                    & Khmer                     & 55.6                       & 37.6     & 60.2     & 50.5     & 56.9     & 56.6    & 59.3     & yi                    & Yiddish                   & 56.7                       & 36.5                 & 57.9                 & 53.5                 & 56.8                 & 57.3                 & 60.0                 \\
    kn                    & Kannada                   & 52.3                       & 40.8     & 53.2     & 49.5     & 49.6     & 51.9    & 53.4     & zh                    & Chinese                    & 54.6                       & 35.5                 & 58.3                 & 51.4                 & 56.9                 & 57.2                 & 57.8                 \\
    ko                    & Korean                    & 53.6                       & 36.5     & 59.1     & 49.7     & 53.3     & 53.5    & 59.8     & zu                    & Zulu                   & 55.6                       & 35.9                 & 57.7                 & 53.1                 & 55.3                 & 56.5                 & 60.2                 \\
    kri                   & Krio                      & 58.3                       & 36.2     & 57.1     & 51.2     & 56.1     & 53.2    & 60.2     & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccc}
  & \hphantom{aa} Left & \hphantom{aa} Right & \hphantom{aa} Front & \hphantom{aa} Back \\
  \multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize InstructBLIP7B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize InstructBLIP13B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-13b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-13b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-13b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/instructblip-vicuna-13b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize MBLIPBLOOMZ7B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/mblip-bloomz-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/mblip-bloomz-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/mblip-bloomz-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/mblip-bloomz-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize GLaMM}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GLaMM-FullScope/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GLaMM-FullScope/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GLaMM-FullScope/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GLaMM-FullScope/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize LLaVA1.57B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize LLaVA1.513B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-13b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-13b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-13b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/llava-v1.5-13b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize XComposer2}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/internlm-xcomposer2-vl-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/internlm-xcomposer2-vl-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/internlm-xcomposer2-vl-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/internlm-xcomposer2-vl-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize MiniCPM}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/MiniCPM-Llama3-V-2_5/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/MiniCPM-Llama3-V-2_5/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/MiniCPM-Llama3-V-2_5/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/MiniCPM-Llama3-V-2_5/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize GPT4o}} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GPT-4o/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GPT-4o/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GPT-4o/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_ball/camera3/GPT-4o/behind.pdf} \\
  \end{tabular}
\begin{tabular}{ccccc}
  & \hphantom{aa} Left & \hphantom{aa} Right & \hphantom{aa} Front & \hphantom{aa} Back \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize InstructBLIP7B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/instructblip-vicuna-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/instructblip-vicuna-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/instructblip-vicuna-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/instructblip-vicuna-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize InstructBLIP13B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/instructblip-vicuna-13b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/instructblip-vicuna-13b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/instructblip-vicuna-13b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/instructblip-vicuna-13b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize MBLIPBLOOMZ7B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/mblip-bloomz-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/mblip-bloomz-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/mblip-bloomz-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/mblip-bloomz-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize GLaMM}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/GLaMM-FullScope/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/GLaMM-FullScope/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/GLaMM-FullScope/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/GLaMM-FullScope/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize LLaVA1.57B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/llava-v1.5-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/llava-v1.5-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/llava-v1.5-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/llava-v1.5-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize LLaVA1.513B}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/llava-v1.5-13b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/llava-v1.5-13b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/llava-v1.5-13b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/llava-v1.5-13b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize XComposer2}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/internlm-xcomposer2-vl-7b/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/internlm-xcomposer2-vl-7b/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/internlm-xcomposer2-vl-7b/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/internlm-xcomposer2-vl-7b/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize MiniCPM}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/MiniCPM-Llama3-V-2_5/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/MiniCPM-Llama3-V-2_5/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/MiniCPM-Llama3-V-2_5/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/MiniCPM-Llama3-V-2_5/behind.pdf} \\
\multirow{-8}{*}{\rotatebox[origin=c]{90}{\scriptsize GPT4o}} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/GPT-4o/left.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_left/camera3/GPT-4o/right.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/GPT-4o/infrontof.pdf} & \includegraphics[width=0.2\linewidth]{figures/comfort_car/comfort_car_ref_facing_right/camera3/GPT-4o/behind.pdf} \\
  \end{tabular}
